Synthesizing world models for bilevel planning

Modern reinforcement learning (RL) systems have demonstrated remarkable capabilities in complex environments, such as video games. However, they still fall short of achieving human-like sample efficiency and adaptability when learning new domains. Theory-based reinforcement learning (TBRL) is an algorithmic framework specifically designed to address this gap. Modeled on cognitive theories, TBRL leverages structured, causal world models - "theories" - as forward simulators for use in planning, generalization and exploration. Although current TBRL systems provide compelling explanations of how humans learn to play video games, they face several technical limitations: their theory languages are restrictive, and their planning algorithms are not scalable. To address these challenges, we introduce TheoryCoder, an instantiation of TBRL that exploits hierarchical representations of theories and efficient program synthesis methods for more powerful learning and planning. TheoryCoder equips agents with general-purpose abstractions (e.g., "move to"), which are then grounded in a particular environment by learning a low-level transition model (a Python program synthesized from observations by a large language model). A bilevel planning algorithm can exploit this hierarchical structure to solve large domains. We demonstrate that this approach can be successfully applied to diverse and challenging grid-world games, where approaches based on directly synthesizing a policy perform poorly. Ablation studies demonstrate the benefits of using hierarchical abstractions.

==> babyai_pddl.tex <==
\centering
\begin{tcolorbox}[left=2mm,right=1mm,top=0.5mm,bottom=0mm, colback=white,colframe=black!50!black]
\begin{lstlisting}[language=PDDL]
(:predicates
    (carrying ?obj - object)
    (next_to ?obj1 - object ?obj2 - object)
    (unlocks ?key - object ?door - door)
    (blocking ?obj - object ?door - door)
    (clear ?door - door)
    (inventory_full)
    (agent_moved_away ?door - door)
    (not_near_door ?obj)
)

(:action drop
        :parameters (?obj - object)
        :precondition (and (carrying ?obj) (inventory_full))
        :effect (and (not (carrying ?obj)) (not (inventory_full)) (not_near_door ?obj))
    )

(:action unblock
    :parameters (?door - door ?obj - object)
    :precondition (and (blocking ?obj ?door) (not (clear ?door)) (not (carrying ?obj)) (not (inventory_full)))
    :effect (and (agent_moved_away ?door) (not (blocking ?obj ?door)) (clear ?door) (carrying ?obj) (inventory_full))
)

(:action put_next_to
    :parameters (?item - object ?adjacent - object)
    :precondition (not (next_to ?item ?adjacent))
    :effect (next_to ?item ?adjacent)
)

\end{lstlisting}
\end{tcolorbox}
\label{fig:babyai_pddl_abstractions}


==> keke_pddl.tex <==
\centering
\begin{tcolorbox}[left=2mm,right=1mm,top=0.5mm,bottom=0mm, colback=white,colframe=black!50!black]
\begin{lstlisting}[language=PDDL]
(:predicates
    (rule_formed ?word1 - word ?word2 - word ?word3 - word)
    (rule_formable ?word1 - word ?word2 - word ?word3 - word)
    (rule_breakable ?word1 - word ?word2 - word ?word3 - word)
)

(:action form_rule
    :parameters (?word1 - word ?word2 - word ?word3 - word)
    :precondition (and (not (rule_formed ?word1 ?word2 ?word3)) (rule_formable ?word1 ?word2 ?word3))
    :effect (rule_formed ?word1 ?word2 ?word3)
)

(:action break_rule
    :parameters (?word1 - word ?word2 - word ?word3 - word)
    :precondition (and (rule_formed ?word1 ?word2 ?word3) (rule_breakable ?word1 ?word2 ?word3))
    :effect (not (rule_formed ?word1 ?word2 ?word3))
)
\end{lstlisting}
\end{tcolorbox}
\label{fig:babyai_pddl_file}


==> push_boulders_pddl.tex <==
\centering
\begin{tcolorbox}[left=2mm,right=1mm,top=0.5mm,bottom=0mm, colback=white,colframe=black!50!black]
\begin{lstlisting}[language=PDDL]
(:predicates
    (at ?place) ; Agent is at a specific location
    (connection ?from ?to) ; Path exists between two locations
)

(:action move_between_bottleneck
    :parameters (?from - object ?to - object)
    :precondition (and (at ?from) (connection ?from ?to))
    :effect (and (at ?to))
)
\end{lstlisting}
\end{tcolorbox}
\label{fig:pb1_pddl_file}


==> sokoban_pddl.tex <==
\centering
\begin{tcolorbox}[left=2mm,right=1mm,top=0.5mm,bottom=0mm, colback=white,colframe=black!50!black]
\begin{lstlisting}[language=PDDL]
(:predicates
    ; Box not in hole yet
   (unstored_box ?box - box) 
   ; Checks if any box in the state is stuck
   (boxes_stuck) 
)

(:action push_to_hole
   :parameters (?box - box)
   :precondition (unstored_box ?box)
   :effect (and (not (unstored_box ?box)) (not (boxes_stuck)))
)
\end{lstlisting}
\end{tcolorbox}
